EgoSPARK: Do Video Models Find the Right Evidence for Egocentric Causal Question Answering?

Answering causal questions about egocentric videos requires more than localizing visual evidence: a model must identify which events matter, which objects are manipulated and with which tools, and how earlier events cause or enable later ones. Existing benchmarks evaluate answer correctness, evidence localization or reasoning traces, but do not jointly assess the functional roles (hand, tool or target) and associations of interaction participants, and typed event dependencies. We introduce EgoSPARK, a benchmark for grounded causal question answering comprising 29.8K question-video pairs from 13 egocentric datasets, spanning six causal capabilities. Each question is annotated with key-event intervals, hand-object interactions specifying participant bounding boxes, functional roles and associations, and typed event dependencies. It is divided into a training split of 25.9K questions and an evaluation split of 3.9K questions, including 1.6K with human-verified evidence. We conduct an in-depth analysis of multimodal large language models (MLLMs) and causal video reasoning models on EgoSPARK, revealing incomplete event recovery, functional role confusion despite correct object localization, and incorrect participant association at moments with multiple interactions. Dependency recovery suffers from coarse event predictions and spurious links between adjacent events or events sharing a tool or target. Even for the frontier model GPT-6.1 Sol, only 8.3% of correct answers are supported by correct key events, interactions and dependencies. Motivated by these failures, we explore SPARK-G, which is trained on the EgoSPARK training split and explicitly predicts structured causal evidence before using it to answer. It improves causal evidence recovery over a baseline using the same backbone and training data, achieving the best key-event and dependency-edge recovery among the evaluated models.

==> fig/fig3_method_integrated.tex <==
\newif\iffigthreeframes\figthreeframestrue
\providecommand{\fthframe}[3]{\iffigthreeframes\IfFileExists{#3}{\includegraphics[width=#1,height=#2]{#3}}{\tikz\fill[tC](0,0)rectangle(#1,#2);}\else\tikz\fill[tC](0,0)rectangle(#1,#2);\fi}
\providecolor{tA}{HTML}{9FB3DF}\providecolor{tB}{HTML}{9EC6F3}\providecolor{tC}{HTML}{BDDDE4}\providecolor{tD}{HTML}{FFF1D5}
\providecolor{tNv}{HTML}{1F3A5F}\providecolor{tOut}{HTML}{0F2238}\providecolor{tGrn}{HTML}{1E7B34}
\providecolor{tHand}{HTML}{E67E22}\providecolor{tTool}{HTML}{C2185B}\providecolor{tTarg}{HTML}{2E8B57}
\providecolor{sA}{HTML}{ADB2D4}\providecolor{sB}{HTML}{C7D9DD}\providecolor{sC}{HTML}{D5E5D5}\providecolor{sD}{HTML}{EEF1DA}
\begin{figure*}[t]
\centering
\begin{tikzpicture}[x=1mm,y=1mm,font=\sffamily\scriptsize,text=tNv,
  stg/.style={draw=tNv,line width=.9pt,rounded corners=2.5pt},
  shead/.style={anchor=north west,fill=#1,draw=tNv,line width=.5pt,rounded corners=1pt,inner xsep=1.6pt,inner ysep=1pt,font=\sffamily\footnotesize\bfseries,text=tNv,align=left},
  br/.style={fill=white,draw=tNv,line width=.6pt,rounded corners=1.5pt},
  bhead/.style={anchor=north west,fill=#1,draw=tNv,line width=.5pt,rounded corners=1pt,inner xsep=1.2pt,inner ysep=.8pt,font=\sffamily\footnotesize\bfseries,text=tNv},
  lab/.style={inner sep=.3pt,text=tNv,font=\sffamily\scriptsize},
  clab/.style={lab,anchor=north,align=center},
  lvl/.style={fill=#1,draw=tNv,line width=.5pt,rounded corners=1pt,inner xsep=1pt,inner ysep=.6pt,font=\sffamily\scriptsize\bfseries,text=tNv},
  rl/.style={fill=white,draw=#1,text=#1,line width=.5pt,inner sep=.7pt,rounded corners=.5pt,font=\sffamily\scriptsize\bfseries},
  bx/.style={draw=tOut,double=#1,line width=.3pt,double distance=1.0pt},
  sbx/.style={draw=tOut,double=#1,line width=.2pt,double distance=.6pt},
  qk/.style={circle,fill=tC,draw=tNv,line width=.6pt,inner sep=0,minimum size=3.6mm,font=\sffamily\scriptsize\bfseries},
  qd/.style={circle,fill=white,draw=tNv,line width=.4pt,dash pattern=on .8pt off .6pt,inner sep=0,minimum size=3.6mm,font=\sffamily\scriptsize,text=tNv},
  evc/.style={circle,fill=tB,draw=tNv,line width=.5pt,inner sep=0,minimum size=4.0mm,font=\sffamily\scriptsize\bfseries},
  flow/.style={->,>={Stealth[length=1.5mm]},line width=.8pt,draw=tNv},
  thin/.style={->,>={Stealth[length=1.2mm]},line width=.5pt,draw=tNv},
  row/.style={fill=#1,draw=tNv,line width=.3pt,rounded corners=.8pt}]
\node[anchor=north west,fill=tD,draw=tNv,line width=.6pt,rounded corners=1.5pt,text width=172.0mm,inner sep=1.4pt,align=left] (qb) at (0,89.2)
  {{\footnotesize\bfseries Question}\enspace What mistake occurs on the bowl and water, and why is it a mistake?};
\node[anchor=north west,inner sep=0,font=\sffamily\footnotesize\bfseries] (vh) at (0,80.3) {Video};
\node[lab,anchor=north west] (vs) at (0,76.6) {68\,s, 4\,fps};
\foreach \i/\y in {0/62.6,1/51.6,2/40.6,3/29.6} {\node[anchor=south west,inner sep=0] at (0,\y) {\fthframe{14.00mm}{10.50mm}{fig/frames/f3v4_in\i.jpg}};}
\draw[flow] (14.3,52) -- (18.4,52);
\draw[stg,fill=sA!28] (16,0) rectangle (109,81);
\node[shead=sA] (s1h) at (27,80.4) {Stage 1 $\cdot$ What to ground: grounding module};
\node[anchor=north east,fill=white,draw=tNv,line width=.5pt,dash pattern=on 1.2pt off .8pt,rounded corners=1pt,inner sep=1pt,font=\sffamily\scriptsize\bfseries] (jt) at (108,80.4) {jointly trained};
\node[fill=white,draw=tNv,line width=.7pt,rounded corners=1.5pt,minimum width=6.6mm,minimum height=69mm,inner sep=0] (mllm) at (21.9,38.5) {};
\node[rotate=90,font=\sffamily\footnotesize\bfseries,inner sep=0] (mllmt) at (21.9,38.5) {MLLM: Qwen3.5-2B + $\theta_G$};
\node[fill=tC,draw=tNv,line width=.6pt,rounded corners=1pt,minimum width=4.0mm,minimum height=69mm,inner sep=0] (hb) at (28.4,38.5) {};
\node[rotate=90,font=\sffamily\footnotesize\bfseries,inner sep=0] (hbt) at (28.4,38.5) {shared hidden states $H$};
\draw[flow] (qb.south -| 21.9,0) -- (21.9,73.1);
\draw[thin] (25.3,52) -- (26.3,52);
\draw[flow] (30.5,67) -- (34.9,67);
\draw[flow] (30.5,36) -- (34.9,36);
\draw[flow] (30.5,6.5) -- (34.9,6.5);
\draw[br] (35,53.4) rectangle (107.6,75.4);
\node[bhead=tB] (b1) at (35.6,74.9) {$f_T$ $\cdot$ Key events};
\node[lab,anchor=west] (b1s) at (63.5,72.95) {segment, retrieve, describe};
\foreach \xa/\xb in {36.0/56.6,58.9/92.2,94.3/107.0} {\draw[fill=tB!14,draw=tNv,line width=.4pt,rounded corners=1pt] (\xa,54.2) rectangle (\xb,70.9);}
\node[lab,font=\fontsize{6}{7}\selectfont\sffamily\bfseries] (st1) at (46.3,69.75) {event segmentation};
\node[lab,font=\fontsize{6}{7}\selectfont\sffamily\bfseries] (st2) at (75.55,69.75) {key-event retrieval};
\node[lab,font=\fontsize{6}{7}\selectfont\sffamily\bfseries] (st3) at (100.65,69.75) {description};
\draw[flow] (56.7,62.0) -- (58.8,62.0);
\draw[flow] (92.3,62.0) -- (94.2,62.0);
\node[lab,anchor=south east,font=\sffamily\tiny] (thb) at (56.2,66.15) {$\theta_b$};
\draw[tNv,line width=.3pt] (37.0,64.4) -- (55.6,64.4);
\draw[tNv,line width=.3pt,dash pattern=on 1pt off .8pt] (37.0,66.1) -- (55.6,66.1);
\draw[tNv,line width=.5pt,smooth] plot coordinates {(37.000,66.718) (37.211,67.030) (37.423,65.218) (37.634,64.818) (37.845,65.731) (38.057,67.727) (38.268,66.273) (38.480,64.835) (38.691,65.757) (38.902,67.527) (39.114,66.004) (39.325,64.994) (39.536,65.403) (39.748,66.849) (39.959,66.852) (40.170,65.281) (40.382,64.957) (40.593,64.654) (40.805,64.872) (41.016,66.640) (41.227,66.810) (41.439,65.068) (41.650,64.902) (41.861,65.121) (42.073,64.913) (42.284,64.667) (42.495,64.827) (42.707,64.923) (42.918,64.674) (43.130,64.647) (43.341,64.976) (43.552,65.030) (43.764,64.796) (43.975,64.865) (44.186,65.075) (44.398,64.878) (44.609,64.607) (44.820,64.765) (45.032,64.934) (45.243,64.739) (45.455,64.695) (45.666,65.014) (45.877,65.083) (46.089,64.808) (46.300,64.823) (46.511,65.556) (46.723,67.099) (46.934,66.026) (47.145,64.890) (47.357,64.980) (47.568,64.827) (47.780,64.744) (47.991,65.023) (48.202,65.094) (48.414,64.786) (48.625,64.718) (48.836,64.931) (49.048,64.837) (49.259,64.590) (49.470,64.758) (49.682,65.039) (49.893,64.912) (50.105,64.770) (50.316,64.992) (50.527,65.064) (50.739,64.746) (50.950,64.642) (51.161,64.884) (51.373,65.034) (51.584,66.230) (51.795,67.163) (52.007,65.651) (52.218,64.991) (52.430,64.761) (52.641,64.923) (52.852,65.011) (53.064,64.712) (53.275,64.596) (53.486,64.869) (53.698,64.930) (53.909,64.721) (54.120,64.828) (54.332,65.114) (54.543,64.988) (54.755,64.719) (54.966,64.833) (55.177,64.959) (55.389,64.708) (55.600,64.593)};
\draw[tNv,line width=.5pt] (37.0,62.9) -- (55.6,62.9);
\foreach \t/\p in {0.4/.8,4.0/.95,7.0/.9,10.4/.85,15.0/.75,35.5/.8,53.5/.85} {
  \fill[tNv] ({37.0+0.27543*\t},{64.85+3.0*\p}) circle (.3);
  \draw[tNv!60,line width=.3pt,dash pattern=on .6pt off .6pt] ({37.0+0.27543*\t},{64.85+3.0*\p}) -- ({37.0+0.27543*\t},63.7);
  \draw[tNv,line width=1pt] ({37.0+0.27543*\t},62.1) -- ({37.0+0.27543*\t},63.7);}
\foreach \a/\b/\y in {0.4/4.0/61.2,4.0/7.0/61.2,7.0/10.4/61.2,10.4/15.0/61.2,35.5/53.5/61.2,0/4.0/59.4,7.0/15.0/59.4,0.4/7.0/57.6,4.0/10.4/57.6} {
  \draw[fill=white,draw=tNv,line width=.4pt,rounded corners=.3pt] ({37.0+0.27543*\a+.15},\y-.7) rectangle ({37.0+0.27543*\b-.15},\y+.7);}
\node[fill=white,draw=tNv,line width=.6pt,rounded corners=1pt,minimum width=7.4mm,minimum height=9.6mm,inner sep=0,font=\sffamily\tiny] (ptr) at (63.7,62.8) {pointer};
\node[lvl=tD] (pq) at (63.7,55.75) {Q};
\draw[thin] (pq.north) -- (ptr.south);

\draw[thin] (67.5,66.30) -- (69.9,66.30);
\node[lab,font=\sffamily\tiny] at (70.55,66.30) {1};
\fill[tNv!30] (71.40,65.20) rectangle (72.65,65.75);
\fill[tNv!30] (72.90,65.20) rectangle (74.15,66.82);
\fill[tNv!30] (74.40,65.20) rectangle (75.65,65.86);
\fill[tNv!30] (75.90,65.20) rectangle (77.15,65.53);
\fill[tNv!30] (77.40,65.20) rectangle (78.65,66.19);
\draw[fill=tB,draw=tNv,line width=.6pt] (78.90,65.20) rectangle (80.15,67.29);
\fill[tNv!30] (80.40,65.20) rectangle (81.65,65.97);
\fill[tNv!30] (81.90,65.20) rectangle (83.15,65.64);
\fill[tNv!30] (83.40,65.20) rectangle (84.65,65.42);
\draw[draw=tNv!60,line width=.3pt,dash pattern=on .5pt off .5pt] (85.45,65.20) rectangle (86.70,67.40);
\draw[tNv,line width=.3pt] (71.3,65.20) -- (86.55,65.20);
\node[lvl=tB,anchor=west,font=\sffamily\tiny\bfseries] (pk1) at (87.1,66.30) {E2};
\draw[thin] (67.5,62.70) -- (69.9,62.70);
\node[lab,font=\sffamily\tiny] at (70.55,62.70) {2};
\fill[tNv!30] (71.40,61.60) rectangle (72.65,62.70);
\draw[fill=tB,draw=tNv,line width=.6pt] (72.90,61.60) rectangle (74.15,63.58);
\fill[tNv!30] (74.40,61.60) rectangle (75.65,62.48);
\fill[tNv!30] (75.90,61.60) rectangle (77.15,62.04);
\draw[draw=tNv!60,line width=.3pt,dash pattern=on .5pt off .5pt] (77.40,61.60) rectangle (78.65,63.80);
\draw[draw=tNv!60,line width=.3pt,dash pattern=on .5pt off .5pt] (78.90,61.60) rectangle (80.15,63.80);
\fill[tNv!30] (80.40,61.60) rectangle (81.65,62.15);
\fill[tNv!30] (81.90,61.60) rectangle (83.15,61.93);
\fill[tNv!30] (83.40,61.60) rectangle (84.65,61.82);
\fill[tNv!30] (85.45,61.60) rectangle (86.70,62.26);
\draw[tNv,line width=.3pt] (71.3,61.60) -- (86.55,61.60);
\node[lvl=tB,anchor=west,font=\sffamily\tiny\bfseries] (pk2) at (87.1,62.70) {E1};
\draw[thin] (67.5,59.10) -- (69.9,59.10);
\node[lab,font=\sffamily\tiny] at (70.55,59.10) {3};
\draw[draw=tNv!60,line width=.3pt,dash pattern=on .5pt off .5pt] (71.40,58.00) rectangle (72.65,60.20);
\draw[draw=tNv!60,line width=.3pt,dash pattern=on .5pt off .5pt] (72.90,58.00) rectangle (74.15,60.20);
\draw[draw=tNv!60,line width=.3pt,dash pattern=on .5pt off .5pt] (74.40,58.00) rectangle (75.65,60.20);
\fill[tNv!30] (75.90,58.00) rectangle (77.15,58.44);
\draw[draw=tNv!60,line width=.3pt,dash pattern=on .5pt off .5pt] (77.40,58.00) rectangle (78.65,60.20);
\draw[draw=tNv!60,line width=.3pt,dash pattern=on .5pt off .5pt] (78.90,58.00) rectangle (80.15,60.20);
\fill[tNv!30] (80.40,58.00) rectangle (81.65,58.55);
\fill[tNv!30] (81.90,58.00) rectangle (83.15,58.33);
\fill[tNv!30] (83.40,58.00) rectangle (84.65,58.22);
\draw[fill=tB,draw=tNv,line width=.6pt] (85.45,58.00) rectangle (86.70,59.87);
\draw[tNv,line width=.3pt] (71.3,58.00) -- (86.55,58.00);
\node[lvl=white,anchor=west,font=\sffamily\tiny\bfseries] (pk3) at (87.1,59.10) {END};
\draw[->,>={Stealth[length=1.0mm]},line width=.45pt,draw=tNv,dash pattern=on 1pt off .6pt] (pk1.south) |- (67.45,64.45);
\draw[->,>={Stealth[length=1.0mm]},line width=.45pt,draw=tNv,dash pattern=on 1pt off .6pt] (pk2.south) |- (67.45,60.85);
\node[lvl=tB,anchor=west] (de1) at (95.0,66.5) {E1};
\node[lab,anchor=west,font=\sffamily\tiny] (gt) at (95.0,64.35) {pours water};
\node[lvl=tB,anchor=west] (de2) at (95.0,61.0) {E2};
\node[lab,anchor=north west,font=\sffamily\tiny,align=left] (gt2) at (95.0,59.75) {pours bowl};
\draw[br] (35,13.4) rectangle (107.6,52.0);
\node[bhead=tC] (b2) at (35.6,51.5) {$f_S$ $\cdot$ Interactions};
\node[lab,anchor=west] (b2s) at (64.5,49.55) {per event, here E1};
\node[clab] (c1) at (41.0,47.2) {interaction\\queries};
\node[clab] (c2) at (57.4,47.2) {interaction span\\over E1's tokens};
\node[clab] (c3) at (79.1,47.2) {role-specific\\participant slots};
\node[clab] (c4) at (99.7,47.2) {boxes + roles\\at $\tau$ (2.4\,s)};
\node[qk] (q1) at (39.6,36.4) {$q_1$};
\node[qd] (q2) at (39.6,30.0) {$q_2$};
\node[qd] (q3) at (39.6,24.6) {$q_3$};
\node[qd] (q4) at (39.6,19.2) {$q_4$};
\node[lab,anchor=west] (qdr) at (43.2,24.6) {dropped ($p_k{<}0.5$)};
\foreach \k in {1,...,7} {\def\f{tC}\ifnum\k<3\def\f{white}\fi
  \draw[fill=\f,draw=tNv,line width=.15pt] ({44+3.0*(\k-1)},35.1) rectangle ({44+3.0*\k},37.7);}
\draw[tNv,line width=.9pt] ({44+3.0*4},34.7) rectangle ({44+3.0*5},38.1);
\node[lab,font=\sffamily\scriptsize\bfseries] at ({44+3.0*4.5},39.5) {$\tau$};
\draw[thin] (q1) -- (43.8,36.4);
\node[lab,font=\sffamily\scriptsize\bfseries,text=tHand] (rh) at (72.75,40.1) {hand};
\node[lab,font=\sffamily\scriptsize\bfseries,text=tTool] (rt) at (79.1,40.1) {tool};
\node[lab,font=\sffamily\scriptsize\bfseries,text=tTarg] (ro) at (85.95,40.1) {target};
\foreach \x/\c/\on in {69.5/tHand/1,73.0/tHand/0,77.6/tTool/1,82.2/tTarg/1,85.7/tTarg/0} {
  \ifnum\on=1 \draw[fill=\c,draw=tOut,line width=.4pt] (\x,34.9) rectangle ++(3,3);
  \else \draw[fill=white,draw=\c,line width=.5pt,dash pattern=on .8pt off .6pt] (\x,34.9) rectangle ++(3,3);\fi}
\draw[thin] (67.3,36.4) -- (69.3,36.4);
\draw[thin] (88.9,36.4) -- (92.3,36.4);
\node[lab,anchor=north] (g1) at (79.1,34.3) {I1: hand, tool, target};
\node[anchor=south west,inner sep=0] at (92.6,27.4) {\fthframe{14.33mm}{13.00mm}{fig/frames/f3v4_tau1.jpg}};
\begin{scope}[shift={(92.6,40.4)},x=0.023129mm,y=-0.013mm,shift={(-380.56,0)}]
  \clip (380.56,0) rectangle (1000,1000);
  \draw[bx=tTool] (563,445) rectangle (783,807); \draw[bx=tTarg] (478,436) rectangle (663,762); \draw[bx=tHand] (683,491) rectangle (987,986);
\end{scope}
\node[lvl=tC,anchor=north west] (f1) at (92.9,40.1) {I1};
\draw[br] (35,1) rectangle (107.6,12.4);
\node[bhead=tA] (b3) at (35.6,11.9) {$f_R$ $\cdot$ Dependencies};
\node[lab,anchor=west] (b3s) at (66.5,9.95) {event-pair classification};
\node[evc] (p1) at (38.6,4.6) {E1};
\node[evc] (p2) at (43.6,4.6) {E2};
\node[fill=white,draw=tNv,line width=.5pt,rounded corners=1pt,inner sep=.9pt,font=\sffamily\scriptsize] (mlp) at (56.0,4.6) {MLP$(h_1,h_2,\delta)$};
\draw[thin] (p2) -- (mlp);
\node[fill=white,draw=tNv,line width=.4pt,dash pattern=on .8pt off .6pt,rounded corners=.6pt,inner sep=.8pt,font=\sffamily\scriptsize] (cb) at (70.0,4.6) {before};
\node[fill=white,draw=tNv,line width=.4pt,dash pattern=on .8pt off .6pt,rounded corners=.6pt,inner sep=.8pt,font=\sffamily\scriptsize] (cc) at (78.6,4.6) {causes};
\node[lvl=tA,line width=.9pt] (ce) at (88.4,4.6) {enables};
\draw[thin] (mlp) -- (cb);
\node[evc] (o1) at (98.5,4.6) {E1};
\node[evc] (o2) at (104.8,4.6) {E2};
\draw[thin] (o1) -- (o2);
\draw[flow,line width=1.6pt,>={Stealth[length=2.4mm,width=3mm]}] (107.8,44) -- (114.2,44);
\draw[stg,fill=sD] (112.5,0) rectangle (174,81);
\node[shead=sC] (s2h) at (113.5,80.4) {Stage 2 $\cdot$ How to answer:\\evidence-constrained answering};
\draw[fill=white,draw=tNv,line width=.6pt,rounded corners=1.5pt] (114,25.9) rectangle (171,71.8);
\node[anchor=north west,inner sep=0,font=\sffamily\footnotesize\bfseries] (evh) at (115,71.1) {Evidence};
\node[lab,anchor=west] (evs) at (129,69.6) {clips + close-ups only; boxes as text};
\foreach \y/\e/\iv/\d/\f in {63.9/E1/{0.4--4.0\,s}/{pours water}/e1,48.7/E2/{7.0--10.4\,s}/{pours bowl}/e2} {
  \draw[row=tB!45] (114.6,\y-3.4) rectangle (170.4,\y+3.4);
  \node[lvl=tB] at (117.2,\y) {\e};
  \node[lab,anchor=south west,font=\sffamily\scriptsize\bfseries] (iv\e) at (120.6,\y+.25) {\iv};
  \node[lab,anchor=north west] (de\e) at (120.6,\y-.25) {\d};
  \foreach \i in {0,1,2} {\node[anchor=west,inner sep=0] at ({143.0+\i*8.9},\y) {\fthframe{8.40mm}{6.30mm}{fig/frames/f3v4_\f_\i.jpg}};}
}
\foreach \y in {56.3,41.1} {\draw[row=tC!45] (117.6,\y-3.7) rectangle (170.4,\y+3.7);}
\node[lvl=tC] at (120.0,56.3) {I1}; \node[lvl=tC] at (120.0,41.1) {I1};
\node[anchor=west,inner sep=0] at (123.0,56.3) {\fthframe{9.88mm}{6.00mm}{fig/frames/f3v4_c1.jpg}};
\begin{scope}[shift={(123.0,59.3)},x=0.017255mm,y=-0.0096970mm,shift={(-427.4,-381.25)}]
  \clip (427.4,381.25) rectangle (1000,1000);
  \draw[sbx=tTool] (563,445) rectangle (783,807); \draw[sbx=tTarg] (478,436) rectangle (663,762); \draw[sbx=tHand] (683,491) rectangle (987,986);
\end{scope}
\node[anchor=west,inner sep=0] at (123.0,41.1) {\fthframe{8.59mm}{6.00mm}{fig/frames/f3v4_c2.jpg}};
\begin{scope}[shift={(123.0,44.1)},x=0.014850mm,y=-0.0083478mm,shift={(-374.71,-239.58)}]
  \clip (374.71,239.58) rectangle (953.16,958.33);
  \draw[sbx=tTarg] (423,300) rectangle (668,694); \draw[sbx=tHand] (601,339) rectangle (905,899);
\end{scope}
\node[rl=tHand,anchor=west] (r11) at (136.4,56.3) {hand}; \node[rl=tTool,anchor=west] (r12) at (143.6,56.3) {tool}; \node[rl=tTarg,anchor=west] (r13) at (150.0,56.3) {target};
\node[rl=tHand,anchor=west] (r21) at (136.4,41.1) {hand}; \node[rl=tTarg,anchor=west] (r23) at (143.6,41.1) {target};
\node[lab,anchor=east] (t11) at (169.8,56.3) {$\tau$ 2.4\,s};
\node[lab,anchor=east] (t21) at (169.8,41.1) {$\tau$ 8.9\,s};
\draw[row=tA!45] (114.6,31.6) rectangle (170.4,35.4);
\node[lvl=tB] (d1) at (117.2,33.5) {E1};
\draw[thin] (d1.east) -- (127.0,33.5);
\node[lvl=tA] (dd) at (132.6,33.5) {enables};
\draw[thin] (138.2,33.5) -- (143.2,33.5);
\node[lvl=tB,anchor=west] (d2) at (143.4,33.5) {E2};
\draw[row=tD] (114.6,26.6) rectangle (170.4,30.4);
\node[lvl=tD] (qq) at (117.2,28.5) {Q};
\node[lab,anchor=west] (qqs) at (120.4,28.5) {the question (top)};
\draw[flow] (qb.south -| 172.6,0) -- (172.6,28.5) -- (170.6,28.5);
\node[fill=white,draw=tNv,line width=.7pt,rounded corners=1.5pt,minimum width=57mm,minimum height=5.4mm,inner sep=0,font=\sffamily\footnotesize\bfseries] (fa) at (142.5,21.6) {$f_A$ $\cdot$ MLLM: Qwen3.5-2B + $\theta_A$};
\draw[flow] (142.5,25.85) -- (142.5,24.35);
\draw[fill=tD,draw=tNv,line width=.7pt,rounded corners=1.5pt] (114,1.2) rectangle (171,16.9);
\draw[flow] (142.5,18.85) -- (142.5,17.0);
\node[anchor=north west,inner sep=0,text width=54.6mm,align=left,font=\sffamily\scriptsize] (ah) at (115.2,16.1) {{\footnotesize\bfseries Answer}\enspace The water is poured into the wrong bowl, which disrupts the intended preparation because it does not contain the correct ingredients or proportions for the recipe.};
\node[lab,anchor=south west] (as) at (115.2,2.0) {GPT-OSS judge: correct};
\foreach \n in {qb,vh,vs,s1h,jt,mllmt,hbt,b1,b1s,st1,st2,st3,thb,ptr,pq,pk1,pk2,pk3,de1,gt,de2,gt2,ivE1,ivE2,deE1,deE2,b2,b2s,c1,c2,c3,c4,q1,q2,q3,q4,qdr,rh,rt,ro,g1,f1,b3,b3s,p1,p2,mlp,cb,cc,ce,o1,o2,s2h,evh,evs,r11,r12,r13,r21,r23,t11,t21,d1,dd,d2,qq,qqs,fa,ah,as} {\path (\n.south west); \pgfgetlastxy{\xa}{\ya}\path (\n.north east); \pgfgetlastxy{\xx}{\yy}\pgfmathsetmacro{\xl}{\xa/2.84528}\pgfmathsetmacro{\yl}{\ya/2.84528}\pgfmathsetmacro{\xm}{\xx/2.84528}\pgfmathsetmacro{\ym}{\yy/2.84528}\typeout{FIGTHREENODE \n\space x=\xl..\xm\space y=\yl..\ym}}
\end{tikzpicture}
\caption{\textbf{\method at inference.} The grounding module ($f_T$, $f_S$, $f_R$ in one MLLM) retrieves the key events, reads their interactions and classifies event pairs. The answering module $f_A$ answers from frames of the predicted events, crops of their interactions and the predicted dependencies, without access to the full video (\cref{sec:method}). The example is a gold-set evaluation question (verbatim) with the outputs of \method (2B) of \cref{tab:main} (answer verbatim). It retrieves E2 first and E1 second, and writes the descriptions in temporal order. Boundaries, candidate segments, retrieval scores and dropped queries are schematic.}
\label{fig:method}
\end{figure*}


==> fig/fig_capability.tex <==
\definecolor{capCE}{HTML}{6F9FDB}\definecolor{capCF}{HTML}{9EC6F3}\definecolor{capH}{HTML}{C5CBD2}
\definecolor{capA}{HTML}{44BDB8}\definecolor{capP}{HTML}{83CAC8}\definecolor{capG}{HTML}{DFDDDA}\definecolor{capTx}{HTML}{1D3B4A}
\input{sec/stats_eval_auto}
\begin{figure}[t]
\centering
\begin{tikzpicture}[x=1mm,y=1mm,font=\sffamily\scriptsize,text=capTx]
\def\W{62}
\def\CapBarsFig{0/18/{29.43,18.51,3.18,12.38,28.35,8.15},1/9/{19.77,16.96,7.02,18.85,19.89,17.51},2/0/{12.09,8.52,2.70,15.61,40.67,20.41}}
\foreach \row/\y/\vals in \CapBarsFig {
  \pgfmathsetmacro{\acc}{0}
  \foreach \v [count=\i] in \vals {
    \ifcase\i\or\def\c{capCE}\or\def\c{capCF}\or\def\c{capH}\or\def\c{capA}\or\def\c{capP}\or\def\c{capG}\fi
    \pgfmathsetmacro{\xa}{19+\acc*\W/100}\pgfmathsetmacro{\xb}{19+(\acc+\v)*\W/100}
    \draw[fill=\c,draw=white,line width=.6pt] (\xa,\y) rectangle (\xb,\y+6);
    \pgfmathparse{\v>6?1:0}\ifnum\pgfmathresult=1 \pgfmathtruncatemacro{\vr}{round(\v)}\node[inner sep=0] at ({(\xa+\xb)/2},\y+3) {\vr\%};\fi
    \pgfmathparse{\acc+\v}\global\let\acc\pgfmathresult
  }
}
\node[anchor=east,align=right,inner sep=0] at (18,21) {\textbf{Evaluation}\\\EvQ{} q};
\node[anchor=east,align=right,inner sep=0] at (18,12) {\textbf{Gold-labeled}\\\EvGold{} q};
\node[anchor=east,align=right,inner sep=0] at (18,3) {\textbf{Training}\\25,894 q};
\ifdim\EvCapHw pt<6pt \draw[capTx,line width=.3pt] ({19+\EvCapHx*\W/100+\EvCapHw*\W/200},24) -- ++(0,1.2) node[above,inner sep=.5pt] {\EvCapHpct\%};\fi
\draw[capTx,line width=.3pt] ({19+20.61*\W/100+2.70*\W/200},0) -- ++(0,-1.2) node[below,inner sep=.5pt] {3\%};
\foreach \c/\n [count=\i from 0] in {capCE/causal expl.,capCF/counterfactual,capH/hypothetical,capA/anticipation,capP/planning,capG/goal attr.} {
  \pgfmathsetmacro{\lx}{19+mod(\i,3)*21}\pgfmathsetmacro{\ly}{-7-floor(\i/3)*3.4}
  \draw[fill=\c,draw=none] (\lx,\ly-1) rectangle ++(2.6,2); \node[anchor=west,inner sep=0] at (\lx+3.2,\ly) {\n};
}
\end{tikzpicture}
\caption{\textbf{Capability composition} of the evaluation split (after C1, without the questions removed by C2 and C4), its gold-labeled questions with human-verified evidence and the training split (share of questions).}
\label{fig:capability}
\end{figure}


==> fig/fig_postproc.tex <==
\providecommand{\ppframe}[3]{\IfFileExists{#2}{\includegraphics[width=#1,trim=#3,clip]{#2}}{\tikz\fill[black!25](0,0)rectangle(#1,.75*#1);}}
\providecolor{pDk}{HTML}{306692}\providecolor{tRed}{HTML}{C0392B}
\providecolor{cA}{HTML}{E69F00}\providecolor{cB}{HTML}{CC79A7}\providecolor{cC}{HTML}{0072B2}\providecolor{cD}{HTML}{D55E00}\providecolor{cE}{HTML}{009E73}
\begin{figure*}[t]
\centering
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[font=\sffamily\scriptsize,
  pptag/.style={fill=#1,text=white,inner sep=.8pt,font=\sffamily\tiny\bfseries,rounded corners=.6pt},
  ttl/.style={anchor=south west,font=\sffamily\scriptsize\bfseries,inner sep=0},
  sub/.style={anchor=north,font=\sffamily\tiny,inner sep=0,text=black!75},
  seg/.style={draw=pDk,fill=pDk!8,rounded corners=1pt,minimum height=.95cm,inner sep=1.5pt,align=left,font=\sffamily\tiny,anchor=north west},
  dec/.style={font=\sffamily\tiny,align=center,inner sep=1pt}]
\node[inner sep=0,anchor=south west] (a1) at (0.00,0.00) {\ppframe{2.5cm}{fig/frames/f2v10_500.jpg}{165 0 155 240}};
\draw[pDk,line width=.4pt] (a1.south west) rectangle (a1.north east);
\begin{scope}[shift={(a1.south west)},x={(a1.south east)-(a1.south west)},y={(a1.north west)-(a1.south west)}]
\draw[cA,line width=.9pt] (0.380,0.250) rectangle (0.623,0.804);
\node[pptag=cA,anchor=south west] at (0.380,0.804) {O6};
\draw[cB,line width=.9pt] (0.392,0.262) rectangle (0.635,0.816);
\node[pptag=cB,anchor=north east] at (0.635,0.262) {O7};
\end{scope}
\node[inner sep=0,anchor=south west] (a2) at (2.70,0.00) {\ppframe{2.5cm}{fig/frames/f2v10_500.jpg}{165 0 155 240}};
\draw[pDk,line width=.4pt] (a2.south west) rectangle (a2.north east);
\begin{scope}[shift={(a2.south west)},x={(a2.south east)-(a2.south west)},y={(a2.north west)-(a2.south west)}]
\draw[cA,line width=.9pt] (0.380,0.250) rectangle (0.623,0.804);
\node[pptag=cA,anchor=south west] at (0.380,0.804) {O6};
\end{scope}
\node[inner sep=0,anchor=south west] (b1) at (5.70,0.00) {\ppframe{2.5cm}{fig/frames/f2v10_115.jpg}{0 0 0 0}};
\draw[pDk,line width=.4pt] (b1.south west) rectangle (b1.north east);
\begin{scope}[shift={(b1.south west)},x={(b1.south east)-(b1.south west)},y={(b1.north west)-(b1.south west)}]
\draw[cC,line width=.9pt] (0.320,0.000) rectangle (0.401,0.079);
\node[pptag=cC,anchor=south east] at (0.401,0.079) {O3};
\end{scope}
\node[inner sep=0,anchor=south west] (b2) at (8.40,0.00) {\ppframe{2.5cm}{fig/frames/f2v10_129.jpg}{0 0 0 0}};
\draw[pDk,line width=.4pt] (b2.south west) rectangle (b2.north east);
\begin{scope}[shift={(b2.south west)},x={(b2.south east)-(b2.south west)},y={(b2.north west)-(b2.south west)}]
\draw[cD,line width=.9pt] (0.033,0.206) rectangle (0.309,0.456);
\node[pptag=cD,anchor=south west] at (0.033,0.456) {O3$\to$O7};
\end{scope}
\node[inner sep=0,anchor=south west] (c1) at (11.40,0.00) {\ppframe{2.5cm}{fig/frames/f2v10_486.jpg}{220 80 180 220}};
\draw[pDk,line width=.4pt] (c1.south west) rectangle (c1.north east);
\begin{scope}[shift={(c1.south west)},x={(c1.south east)-(c1.south west)},y={(c1.north west)-(c1.south west)}]
\draw[cE,line width=.9pt] (0.370,0.401) rectangle (0.538,0.638);
\node[pptag=cE,anchor=south west] at (0.370,0.638) {O5};
\end{scope}
\node[inner sep=0,anchor=south west] (c2) at (14.10,0.00) {\ppframe{2.5cm}{fig/frames/f2v10_537.jpg}{220 80 180 220}};
\draw[pDk,line width=.4pt] (c2.south west) rectangle (c2.north east);
\begin{scope}[shift={(c2.south west)},x={(c2.south east)-(c2.south west)},y={(c2.north west)-(c2.south west)}]
\draw[cE,line width=.9pt] (0.484,0.238) rectangle (0.555,0.396);
\node[pptag=cE,anchor=south west] at (0.484,0.396) {O10$\to$O5};
\end{scope}
\node[ttl] at (0,2.02) {(a) Duplicate removal};
\node[ttl] at (5.7,2.02) {(b) Identity-drift splitting};
\node[ttl] at (11.399999999999999,2.02) {(c) Re-detection linking};
\node[sub] at (a1.south) [yshift=-1pt] {before: O6, O7}; \node[sub] at (a2.south) [yshift=-1pt] {after: O6};
\node[sub] at (b1.south) [yshift=-1pt] {frame 115: O3}; \node[sub] at (b2.south) [yshift=-1pt] {frame 129: O3 $\to$ new O7};
\node[sub] at (c1.south) [yshift=-1pt] {frame 486: O5}; \node[sub] at (c2.south) [yshift=-1pt] {frame 537: O10 $\to$ O5};
\node[anchor=north west,font=\sffamily\tiny,align=left,inner sep=0,text width=5.20cm] at (0,-0.42) {O6 and O7 track the same mug on frames 485--664 (mean mask IoU 0.995): O7 is removed there.};
\node[anchor=north west,font=\sffamily\tiny,align=left,inner sep=0,text width=5.20cm] at (5.7,-0.42) {O3 drifts from the bottle cap to the coffee bag (similarity 0.57 $<$ 0.6): it is cut at frame 128.};
\node[anchor=north west,font=\sffamily\tiny,align=left,inner sep=0,text width=5.20cm] at (11.399999999999999,-0.42) {The spoon is re-detected as O10 (similarity 0.90 $\geq$ 0.7, center distance 0.05 $\leq$ 0.1): O10 is linked to O5.};

\begin{scope}[yshift=-2.7cm]
\node[ttl] at (0,1.0) {(d) Segment merging};
\node[seg,text width=3.3cm] (s9) at (0,0.85) {\textbf{s09} 13.3--14.2\,s\\The hands hold the bottle (O1) and move it away from the cup.};
\node[seg,text width=3.3cm] (s10) at (4.3,0.85) {\textbf{s10} 14.2--16.6\,s\\The hand holds the bottle (O1) and pours its contents into the cup (O2).};
\node[seg,text width=3.3cm] (s11) at (8.6,0.85) {\textbf{s11} 16.6--19.4\,s\\The right hand tilts the bottle (O1) and pours liquid into the cup (O2), while the left hand steadies the bottle.};
\node[dec,anchor=north,text width=4.0cm] (p1) at ($(s9.south east)!.5!(s10.south west)+(0,-.08)$) {(hold, O1) vs.\ (hold, O1), (pour, O1)\\$\to$ (hold, O1) vs.\ (pour, O1): \textbf{not merged}};
\node[dec,anchor=north,text width=4.0cm] (p2) at ($(s10.south east)!.5!(s11.south west)+(0,-.08)$) {(pour, O1), (pour, O2) vs.\ (pour, O1), (pour, O2)\\$\to$ equal: \textbf{merged}};
\node[seg,draw=cE,fill=cE!10,text width=4.6cm] (u) at (13.0,0.85) {\textbf{event unit} s10+s11, 14.2--19.4\,s\\caption kept from s10 (its units cover those of s11)};
\draw[-{Stealth[length=1.2mm]},cE,line width=.7pt] (s11.east) -- (u.west);
\end{scope}
\end{tikzpicture}}
\caption{\textbf{Post-processing examples} on one evaluation video. (a)--(c) Tracks (stage~1), shown before and after each step: duplicate tracks of one object are reduced to one, a track that drifts to another object is split, and a re-detected object is linked to its earlier track. (d) Event units (stage~2): adjacent segments are merged when their (action, object) units match after passive actions such as \textit{hold} are removed. Object track identifiers are shortened (O6 = O\_006).}
\label{fig:postproc}
\end{figure*}


==> fig/fig_spurious_assoc.tex <==
\newif\ifspurframes\spurframestrue
\providecommand{\spcrop}[4]{\IfFileExists{#3}{\includegraphics[width=#1,height=#2,trim=#4,clip]{#3}}{\tikz\fill[black!25](0,0)rectangle(#1,#2);}}
\providecommand{\ftiny}{\fontsize{6.4}{7.5}\selectfont}\providecommand{\fscr}{\fontsize{7.7}{9.2}\selectfont}
\providecolor{pDk}{HTML}{306692}\providecolor{pE1}{HTML}{7EB2DA}\providecolor{pE2}{HTML}{7E88AF}\providecolor{pBg}{HTML}{DBE0EB}\providecolor{pTx}{HTML}{1B2A41}\providecolor{pGy}{HTML}{C0C4C9}
\providecolor{spGT}{HTML}{306692}\providecolor{spBL}{HTML}{9A8C7A}\providecolor{spOurs}{HTML}{2A9D8F}
\providecolor{tHand}{HTML}{E67E22}\providecolor{tTool}{HTML}{C2185B}\providecolor{tTarg}{HTML}{2E8B57}\providecolor{tRed}{HTML}{C0392B}\providecolor{tGrn}{HTML}{1E7B34}
\newcommand{\spafr}[1]{\ifspurframes\spcrop{39.20mm}{24.48mm}{#1}{43 0 43 0}\else\tikz\fill[black!25](0,0)rectangle(39.20mm,24.48mm);\fi}
\providecommand{\okm}{\textcolor{tGrn}{\ding{51}}}\providecommand{\nom}{\textcolor{tRed}{\ding{55}}}
\begin{figure}[t]
\centering
\begin{tikzpicture}[x=1mm,y=1mm,font=\sffamily\fscr,text=pTx,lab/.style={inner sep=0,font=\sffamily\fscr}]
\node[anchor=north west,text width=82mm,inner sep=0,align=left] at (0,60.3) {\textbf{Q:} What would happen later in the sequence if spreading Nutella onto the tortilla were not performed?\enspace \textbf{GT:} tortilla remains dry, \ldots};
\node[lab,anchor=west,font=\sffamily\ftiny\bfseries] at (0,50.2) {GT};
\node[lab,anchor=west,font=\sffamily\ftiny\bfseries] at (0,46.4) {GLM-4.6V};
\fill[spGT,rounded corners=.3pt] (23.47,48.90) rectangle (46.33,51.50);
\node[lab,text=white,font=\sffamily\ftiny\bfseries] at (34.90,50.20) {E1};
\fill[spGT,rounded corners=.3pt] (56.91,48.90) rectangle (62.94,51.50);
\fill[spGT,rounded corners=.3pt] (68.57,48.90) rectangle (68.99,51.50);
\fill[spGT,rounded corners=.3pt] (72.31,48.90) rectangle (74.82,51.50);
\fill[spBL,rounded corners=.3pt] (16.32,45.10) rectangle (22.68,47.70);
\fill[spBL,rounded corners=.3pt] (24.02,45.10) rectangle (47.98,47.70);
\node[lab,text=white,font=\sffamily\ftiny\bfseries] at (36.00,46.40) {E1 found};
\fill[spBL,rounded corners=.3pt] (51.52,45.10) rectangle (62.28,47.70);
\fill[spBL,rounded corners=.3pt] (66.92,45.10) rectangle (75.48,47.70);
\draw[pTx,line width=.3pt] (14.00,44.6) -- ++(0,-.7); \node[lab,anchor=north,font=\sffamily\ftiny] at (14.00,43.8) {0\,s};
\draw[pTx,line width=.3pt] (25.00,44.6) -- ++(0,-.7); \node[lab,anchor=north,font=\sffamily\ftiny] at (25.00,43.8) {10\,s};
\draw[pTx,line width=.3pt] (36.00,44.6) -- ++(0,-.7); \node[lab,anchor=north,font=\sffamily\ftiny] at (36.00,43.8) {20\,s};
\draw[pTx,line width=.3pt] (47.00,44.6) -- ++(0,-.7); \node[lab,anchor=north,font=\sffamily\ftiny] at (47.00,43.8) {30\,s};
\draw[pTx,line width=.3pt] (58.00,44.6) -- ++(0,-.7); \node[lab,anchor=north,font=\sffamily\ftiny] at (58.00,43.8) {40\,s};
\draw[pTx,line width=.3pt] (69.00,44.6) -- ++(0,-.7); \node[lab,anchor=north,font=\sffamily\ftiny] at (69.00,43.8) {50\,s};
\draw[pTx,line width=.3pt] (80.00,44.6) -- ++(0,-.7); \node[lab,anchor=north,font=\sffamily\ftiny] at (80.00,43.8) {60\,s};
\draw[tRed,line width=.5pt] (27.20,44.9) -- (27.20,51.7);
\node[anchor=north west,inner sep=0] at (0,39.60) {\spafr{fig/frames/fas3_nutella.jpg}};
\node[anchor=north west,inner sep=0] at (42.00,39.60) {\spafr{fig/frames/fas3_nutella.jpg}};
\begin{scope}\clip (0.00,15.12) rectangle ++(39.20,24.48);
\draw[tTarg,densely dashed,line width=1.0pt] (19.43,30.03) rectangle (29.36,20.80);
\draw[tTarg,densely dashed,line width=1.0pt] (8.49,26.60) rectangle (17.99,18.60);
\draw[tHand,densely dashed,line width=1.0pt] (19.82,26.14) rectangle (26.13,18.55);
\draw[tTool,densely dashed,line width=1.0pt] (17.03,25.33) rectangle (19.95,24.10);
\node[anchor=south west,fill=tTarg,fill opacity=.8,text opacity=1,text=white,inner sep=.4pt,font=\sffamily\ftiny\bfseries] at (19.43,30.03) {target b};
\node[anchor=south west,fill=tTarg,fill opacity=.8,text opacity=1,text=white,inner sep=.4pt,font=\sffamily\ftiny\bfseries] at (8.49,26.60) {target a};
\node[anchor=north east,fill=tHand,fill opacity=.8,text opacity=1,text=white,inner sep=.4pt,font=\sffamily\ftiny\bfseries] at (26.13,18.55) {hand a,b};
\node[anchor=north,fill=tTool,fill opacity=.8,text opacity=1,text=white,inner sep=.4pt,font=\sffamily\ftiny\bfseries] at (18.49,24.10) {tool a,b};
\end{scope}
\begin{scope}\clip (42.00,15.12) rectangle ++(39.20,24.48);
\draw[white,densely dashed,line width=.6pt] (59.03,25.33) rectangle (61.95,24.10);
\draw[tHand,line width=1.0pt] (43.31,28.34) rectangle (54.41,17.08);
\draw[tTool,line width=1.0pt] (50.41,28.34) rectangle (59.86,18.06);
\draw[tTarg,line width=1.0pt] (60.51,29.56) rectangle (71.84,18.30);
\node[anchor=north,fill=black,fill opacity=.8,text opacity=1,text=white,inner sep=.4pt,font=\sffamily\ftiny\bfseries] at (60.49,24.10) {knife: no box};
\node[anchor=north west,fill=tHand,fill opacity=.8,text opacity=1,text=white,inner sep=.4pt,font=\sffamily\ftiny\bfseries] at (43.31,17.08) {hand\,\ding{55}};
\node[anchor=south west,fill=tTool,fill opacity=.8,text opacity=1,text=white,inner sep=.4pt,font=\sffamily\ftiny\bfseries] at (50.41,28.34) {tool (jar)\,\ding{55}};
\node[anchor=north west,fill=tTarg,fill opacity=.8,text opacity=1,text=white,inner sep=.4pt,font=\sffamily\ftiny\bfseries] at (60.51,18.30) {target\,\ding{51}};
\end{scope}
\node[anchor=north west,fill=white,fill opacity=.85,text opacity=1,inner sep=.6pt,font=\sffamily\ftiny\bfseries] at (0.30,39.30) {Annotation, E1, 12.0\,s};
\node[anchor=north west,fill=white,fill opacity=.85,text opacity=1,inner sep=.6pt,font=\sffamily\ftiny\bfseries] at (42.30,39.30) {GLM-4.6V-Flash, 12.0\,s};
\node[anchor=north west,text width=39.2mm,inner sep=0,align=left,font=\sffamily\ftiny] at (0,13.72) {two interactions at this moment:\\a\enspace hand + knife (tool) $\to$ jar (target)\\b\enspace hand + knife (tool) $\to$ tortilla (target)};
\node[anchor=north west,text width=39.2mm,inner sep=0,align=left,font=\sffamily\ftiny] at (42.00,13.72) {answer \okm\\boxes: 2/4 localized (jar, tortilla)\\roles: 1/2 correct\enspace\nom\ jar as tool\\missing \nom\ knife; hand box misplaced\\association \nom\ jar + tortilla joined\\mTIoU .43 ($T$\,\okm); \Lthree{} .23 ($S$\,\nom)\\{\bfseries\textcolor{tRed}{$\Rightarrow$ correct but spurious}}};
\end{tikzpicture}
\caption{\textbf{Correct answer, incorrect interaction grounding.} GLM-4.6V-Flash answers correctly and localizes the jar and tortilla, but misses the knife, misplaces the hand, misassigns the jar's role and merges two interactions. Participant localization alone cannot capture the role and association errors. Dashed boxes: annotations; solid boxes: predictions.}
\label{fig:spurious}
\end{figure}


==> fig/teaser.tex <==
\newif\ifteaserframes\teaserframestrue
\providecommand{\tframe}[3]{\ifteaserframes\IfFileExists{#3}{\includegraphics[width=#1,height=#2]{#3}}{\tikz\fill[black!25](0,0)rectangle(#1,#2);}\else\tikz\fill[black!25](0,0)rectangle(#1,#2);\fi}
\providecommand{\tcrop}[4]{\ifteaserframes\IfFileExists{#3}{\includegraphics[width=#1,height=#2,trim=#4,clip]{#3}}{\tikz\fill[black!25](0,0)rectangle(#1,#2);}\else\tikz\fill[black!25](0,0)rectangle(#1,#2);\fi}
\definecolor{tA}{HTML}{9FB3DF}\definecolor{tB}{HTML}{9EC6F3}\definecolor{tC}{HTML}{BDDDE4}\definecolor{tD}{HTML}{FFF1D5}
\definecolor{tNv}{HTML}{1F3A5F}\definecolor{tOut}{HTML}{0F2238}\definecolor{tRed}{HTML}{C0392B}\definecolor{tGrn}{HTML}{1E7B34}
\definecolor{tHand}{HTML}{E67E22}\definecolor{tTool}{HTML}{C2185B}\definecolor{tTarg}{HTML}{2E8B57}
\definecolor{pDk}{HTML}{306692}\definecolor{pMd}{HTML}{7396C6}\definecolor{pE1}{HTML}{7EB2DA}\definecolor{pE2}{HTML}{7E88AF}
\definecolor{pLt}{HTML}{AEBCE0}\definecolor{pBg}{HTML}{DBE0EB}\definecolor{pBg2}{HTML}{D5DEE6}\definecolor{pGy}{HTML}{C0C4C9}\definecolor{pTx}{HTML}{1B2A41}
\providecommand{\ftiny}{\fontsize{6.4}{7.5}\selectfont}\providecommand{\fscr}{\fontsize{7.7}{9.2}\selectfont}\providecommand{\kw}[1]{\textcolor{pDk}{\textbf{#1}}}
\providecommand{\tok}{\textcolor{tGrn}{\ding{51}}}
\providecommand{\tno}{\textcolor{tRed}{\ding{55}}}
\newcommand{\rH}[1]{\textcolor{tHand}{\textbf{#1}}}\newcommand{\rT}[1]{\textcolor{tTool}{\textbf{#1}}}\newcommand{\rG}[1]{\textcolor{tTarg}{\textbf{#1}}}
\newcommand{\evc}[2]{\tikz[baseline=(c.base)]\node[fill=#1,text=white,font=\sffamily\fscr\bfseries,inner xsep=1.1pt,inner ysep=.6pt,rounded corners=1pt,draw=pDk,line width=.4pt] (c) {#2};}
\usetikzlibrary{decorations.pathreplacing}
\definecolor{cWhen}{HTML}{2F6DB3}\definecolor{cWhat}{HTML}{7A3FA0}\definecolor{cHow}{HTML}{1E7B6A}\definecolor{cAns}{HTML}{A8551B}
\begin{strip}
\centering
\begin{tikzpicture}[x=1mm,y=1mm,font=\sffamily\fscr,text=pTx,
  panel/.style={draw=pDk,fill=pBg!55,rounded corners=2.5pt,line width=1pt},
  card/.style={draw=#1,fill=white,rounded corners=2pt,line width=1.1pt},
  tag/.style={anchor=west,fill=#1,text=white,rounded corners=1pt,inner xsep=1.6pt,inner ysep=.8pt,font=\sffamily\fscr\bfseries},
  txt/.style={anchor=north west,font=\sffamily\fscr,inner sep=0pt,align=left,text=pTx},
  lab/.style={font=\sffamily\fscr,inner sep=.4pt,text=pTx},
  bx/.style={draw=black,double=#1,line width=.3pt,double distance=.9pt},
  ev/.style={fill=#1,draw=pDk,line width=.5pt,rounded corners=.6pt}]
\draw[panel] (0,0) rectangle (174.00,55.05);
\node[tag=pDk] at (1.4,51.90) {Question};
\node[txt,text width=150.4mm] at (22.00,53.25) {What would happen later in the sequence if unfolding the tortilla were not performed on the tortilla?};
\node[anchor=west,inner sep=0,font=\sffamily\ftiny\bfseries] at (2.00,33.70) {\tikz\draw[bx=tHand](0,0)rectangle(2.2mm,1.5mm);\,\textcolor{tHand}{hand}};
\node[anchor=west,inner sep=0,font=\sffamily\ftiny\bfseries] at (2.00,30.80) {\tikz\draw[bx=tTool](0,0)rectangle(2.2mm,1.5mm);\,\textcolor{tTool}{tool}};
\node[anchor=west,inner sep=0,font=\sffamily\ftiny\bfseries] at (2.00,27.90) {\tikz\draw[bx=tTarg](0,0)rectangle(2.2mm,1.5mm);\,\textcolor{tTarg}{target}};
\node[tag=cHow] at (1.4,10.15) {How};
\node[anchor=west,inner sep=0] (hE1) at (22.00,10.15) {\evc{pE1}{E1}};
\node[anchor=west,inner sep=0] (hE2) at (44.00,10.15) {\evc{pE2}{E2}};
\draw[->,>={Stealth[length=2mm]},cHow,line width=1.1pt] (hE1.east) ++(.8,0) -- ([xshift=-.8mm]hE2.west) node[pos=.5,fill=pBg!55,inner sep=.6pt,font=\sffamily\fscr\bfseries,text=cHow] {\emph{enables}};
\node[anchor=west,inner sep=0,font=\sffamily\ftiny,text=pTx] at ([xshift=1.6mm]hE2.east) {(as performed, the cut requires the unfolded tortilla)};
\node[tag=cWhen] at (1.4,47.40) {When};
\node[tag=cWhat] at (1.4,37.60) {What \& where};
\draw[pTx,line width=.3pt] (22.00,45.50) -- ++(0,.8); \node[lab,anchor=north,font=\sffamily\ftiny] at (22.00,45.30) {0\,s};
\draw[pTx,line width=.3pt] (58.10,45.50) -- ++(0,.8); \node[lab,anchor=north,font=\sffamily\ftiny] at (58.10,45.30) {5\,s};
\draw[pTx,line width=.3pt] (94.20,45.50) -- ++(0,.8); \node[lab,anchor=north,font=\sffamily\ftiny] at (94.20,45.30) {10\,s};
\draw[pTx,line width=.3pt] (130.30,45.50) -- ++(0,.8); \node[lab,anchor=north,font=\sffamily\ftiny] at (130.30,45.30) {15\,s};
\draw[pTx,line width=.3pt] (166.40,45.50) -- ++(0,.8); \node[lab,anchor=north,font=\sffamily\ftiny] at (166.40,45.30) {20\,s};
\draw[pTx,line width=.3pt] (22.00,45.50) -- (172.40,45.50);
\draw[ev=pE1] (22.00,46.40) rectangle (32.83,48.80);
\draw[ev=pE2] (79.76,46.40) rectangle (115.86,48.80);
\draw[pE1,line width=.6pt,dashed] (27.41,46.40) -- (59.10,40.10);
\draw[card=pE1] (22.00,13.65) rectangle (96.20,40.10);
\node[anchor=north west,inner sep=0] at (23.20,39.20) {\evc{pE1}{E1}\ \textbf{0.0--1.5\,s}\ \ The hand lifts and unfolds the tortilla.};
\node[anchor=north west,inner sep=0] at (23.40,35.50) {\tframe{36.00mm}{20.25mm}{fig/frames/po_e1.jpg}};
\draw[cWhat,line width=1pt] (23.40,15.25) rectangle ++(36.00,20.25);
\draw[bx=tHand] (42.59,26.93) rectangle (47.92,21.20);
\draw[bx=tTarg] (39.64,27.34) rectangle (44.82,22.09);
\node[anchor=north west,inner sep=.5pt,fill=white,font=\sffamily\ftiny\bfseries,text=cWhat] at (23.90,35.00) {I1 at 1.0\,s};
\node[txt,text width=33.8mm] at (61.40,34.90) {I1:\\\rH{hand} H1\\\rG{target} O1: tortilla};
\draw[pE2,line width=.6pt,dashed] (97.81,46.40) -- (135.30,40.10);
\draw[card=pE2] (98.20,13.65) rectangle (172.40,40.10);
\node[anchor=north west,inner sep=0] at (99.40,39.20) {\evc{pE2}{E2}\ \textbf{8.0--13.0\,s}\ \ The right hand cuts it with the knife.};
\node[anchor=north west,inner sep=0] at (99.60,35.50) {\tframe{36.00mm}{20.25mm}{fig/frames/po_e2.jpg}};
\draw[cWhat,line width=1pt] (99.60,15.25) rectangle ++(36.00,20.25);
\draw[bx=tHand] (118.39,24.00) rectangle (123.36,15.25);
\draw[bx=tTool] (117.02,28.41) rectangle (119.00,23.78);
\draw[bx=tTarg] (112.09,30.03) rectangle (123.07,23.15);
\node[anchor=north west,inner sep=.5pt,fill=white,font=\sffamily\ftiny\bfseries,text=cWhat] at (100.10,35.00) {I1 at 10.5\,s};
\node[txt,text width=33.8mm] at (137.60,34.90) {I1:\\\rH{hand} H1\\\rT{tool} O2: knife\\\rG{target} O1: tortilla};
\node[tag=cAns] at (1.4,6.55) {Answer};
\node[txt,text width=150.4mm] at (22.00,7.90) {Without the tortilla being unfolded, the knife could not cut it into the two wedges, so the pieces would not be sliced and only the original folded tortilla would remain on the cutting board.};
\end{tikzpicture}
\captionsetup{hypcap=false}
\captionof{figure}{\textbf{Grounded causal question answering (GCQA).} Given a video and a causal question, a model returns the answer and its evidence (human-verified annotation shown): \emph{when}, key events; \emph{what and where}, role-labeled hand and object boxes per interaction; and \emph{how}, the event dependency (\emph{causes} or \emph{enables}).}
\captionsetup{hypcap=true}
\label{fig:\currfilebase}%
\end{strip}


==> fig/teaser_json_full.tex <==
\providecolor{pDk}{HTML}{306692}\providecolor{pTx}{HTML}{1B2A41}\providecolor{pBg}{HTML}{DBE0EB}
\providecolor{tHand}{HTML}{E67E22}\providecolor{tTool}{HTML}{C2185B}\providecolor{tTarg}{HTML}{2E8B57}
\providecolor{cWhen}{HTML}{2F6DB3}\providecolor{cWhat}{HTML}{7A3FA0}\providecolor{cHow}{HTML}{1E7B6A}\providecolor{cAns}{HTML}{A8551B}
\providecommand{\fscr}{\fontsize{7.7}{9.2}\selectfont}
\begin{figure*}[t]
\centering
\begin{tikzpicture}[x=1mm,y=1mm,font=\sffamily\fscr,text=pTx,
  ipanel/.style={draw=pDk,fill=white,rounded corners=2.5pt,line width=1pt},
  tag/.style={anchor=west,fill=#1,text=white,rounded corners=1pt,inner xsep=1.6pt,inner ysep=.8pt,font=\sffamily\fscr\bfseries},
  jsn/.style={anchor=west,inner sep=0pt,font=\sffamily\fontsize{6.5}{7.6}\selectfont,text=pTx}]
\draw[ipanel] (0,0) rectangle (127.6,51.0);
\node[jsn] at (20.40,47.90) {\{\textcolor{cWhen}{\textbf{"evidence"}}:\ [};
\node[jsn] at (20.40,44.65) {\ \ \{\textcolor{pTx!72}{"id":}\ \textbf{"E1"},\ \textcolor{pTx!72}{"start":}\ \textbf{0.0},\ \textcolor{pTx!72}{"end":}\ \textbf{1.5},\ \textcolor{pTx!72}{"description":}\ "The\ hand\ lifts\ and\ unfolds\ the\ tortilla."\},};
\node[jsn] at (20.40,41.40) {\ \ \{\textcolor{pTx!72}{"id":}\ \textbf{"E2"},\ \textcolor{pTx!72}{"start":}\ \textbf{8.0},\ \textcolor{pTx!72}{"end":}\ \textbf{13.0},\ \textcolor{pTx!72}{"description":}\ "The\ right\ hand\ cuts\ it\ with\ the\ knife."\}],};
\node[jsn] at (20.40,38.15) {\ \textcolor{cWhat}{\textbf{"grounding"}}:\ [};
\node[jsn] at (20.40,34.90) {\ \ \{\textcolor{pTx!72}{"event\_id":}\ \textbf{"E1"},\ \textcolor{pTx!72}{"interactions":}\ [\{\textcolor{pTx!72}{"id":}\ \textbf{"I1"},\ \textcolor{pTx!72}{"t":}\ \textbf{1.0},\ \textcolor{pTx!72}{"boxes":}\ [};
\node[jsn] at (20.40,31.65) {\ \ \ \ \{\textcolor{pTx!72}{"role":}\ \textcolor{tHand}{\textbf{"hand"}},\ \textcolor{pTx!72}{"track":}\ \textbf{"H1"},\ \textcolor{pTx!72}{"box":}\ [\textbf{533},\ \textbf{423},\ \textbf{681},\ \textbf{706}]\},};
\node[jsn] at (20.40,28.40) {\ \ \ \ \{\textcolor{pTx!72}{"role":}\ \textcolor{tTarg}{\textbf{"target"}},\ \textcolor{pTx!72}{"track":}\ \textbf{"O1"},\ \textcolor{pTx!72}{"box":}\ [\textbf{451},\ \textbf{403},\ \textbf{595},\ \textbf{662}]\}]\}]\},};
\node[jsn] at (20.40,25.15) {\ \ \{\textcolor{pTx!72}{"event\_id":}\ \textbf{"E2"},\ \textcolor{pTx!72}{"interactions":}\ [\{\textcolor{pTx!72}{"id":}\ \textbf{"I1"},\ \textcolor{pTx!72}{"t":}\ \textbf{10.5},\ \textcolor{pTx!72}{"boxes":}\ [};
\node[jsn] at (20.40,21.90) {\ \ \ \ \{\textcolor{pTx!72}{"role":}\ \textcolor{tHand}{\textbf{"hand"}},\ \textcolor{pTx!72}{"track":}\ \textbf{"H1"},\ \textcolor{pTx!72}{"box":}\ [\textbf{522},\ \textbf{568},\ \textbf{660},\ \textbf{1000}]\},};
\node[jsn] at (20.40,18.65) {\ \ \ \ \{\textcolor{pTx!72}{"role":}\ \textcolor{tTool}{\textbf{"tool"}},\ \textcolor{pTx!72}{"track":}\ \textbf{"O2"},\ \textcolor{pTx!72}{"box":}\ [\textbf{484},\ \textbf{350},\ \textbf{539},\ \textbf{579}]\},};
\node[jsn] at (20.40,15.40) {\ \ \ \ \{\textcolor{pTx!72}{"role":}\ \textcolor{tTarg}{\textbf{"target"}},\ \textcolor{pTx!72}{"track":}\ \textbf{"O1"},\ \textcolor{pTx!72}{"box":}\ [\textbf{347},\ \textbf{270},\ \textbf{652},\ \textbf{610}]\}]\}]\}],};
\node[jsn] at (20.40,12.15) {\ \textcolor{cHow}{\textbf{"relations"}}:\ [\{\textcolor{pTx!72}{"source":}\ \textbf{"E1"},\ \textcolor{pTx!72}{"target":}\ \textbf{"E2"},\ \textcolor{pTx!72}{"type":}\ "enables"\}],};
\node[jsn] at (20.40,8.90) {\ \textcolor{cAns}{\textbf{"answer"}}:\ "Without\ the\ tortilla\ being\ unfolded,\ the\ knife\ could\ not\ cut\ it\ into\ the\ two\ wedges,};
\node[jsn] at (20.40,5.65) {\ \ \ so\ the\ pieces\ would\ not\ be\ sliced\ and\ only\ the\ original\ folded\ tortilla};
\node[jsn] at (20.40,2.40) {\ \ \ would\ remain\ on\ the\ cutting\ board."\}};
\draw[cWhen,line width=1.3pt] (19.20,49.25) -- (19.20,40.05);
\node[tag=cWhen] at (1.20,47.90) {When};
\draw[cWhat,line width=1.3pt] (19.20,39.50) -- (19.20,14.05);
\node[tag=cWhat] at (1.20,38.15) {What \& where};
\draw[cHow,line width=1.3pt] (19.20,13.50) -- (19.20,10.80);
\node[tag=cHow] at (1.20,12.15) {How};
\draw[cAns,line width=1.3pt] (19.20,10.25) -- (19.20,1.05);
\node[tag=cAns] at (1.20,8.90) {Answer};
\end{tikzpicture}
\caption{The full JSON output of \cref{fig:teaser}, with boxes as $[x_{\min},y_{\min},x_{\max},y_{\max}]$ normalized to 0--1000.}
\label{fig:teaser_json}
\end{figure*}

